Boom, Bubble, or Buildout? A Multi-Method Evaluation of Whether Artificial Intelligence Is in an Ongoing Financial Bubble

The rapid expansion of artificial intelligence (AI) investment has revived a recurrent question in financial economics: are AI-related assets experiencing a bubble, or is the market capitaliz- ing a durable general-purpose technology? This paper develops a hybrid review and diagnostic framework for evaluating whether AI is in an ongoing financial bubble as of May 2026. The analysis begins from asset-pricing foundations in state prices, stochastic discount factors, martingale valuation, and pricing kernels, then connects these foundations to rational bubbles, behavioral bubbles, technology manias, and modern econometric bubble-detection methods. Current evidence shows both genuine fundamentals and bubble-like fragilities. On the fundamental side, realized revenue growth, enterprise adoption, and productivity evidence support a nontrivial share of AI valuations. On the fragile side, capital expenditure has accelerated faster than observed monetization in some layers, private- market valuations are concentrated in a small number of firms, and investor narratives often capitalize future productivity gains before they have appeared in cash flows. The paper proposes a five-pillar diagnostic framework that combines fundamental valuation, residual-exuberance tests, SADF/GSADF explosive-root procedures, LPPL/HLPPL price-pattern diagnostics, sen- timent and issuance measures, and capex-payback analysis. The central conclusion is that AI is best understood as a real technological revolution with localized bubble dynamics rather than as either a pure speculative mania or a bubble-free productivity miracle.

==> figures/capex_funnel.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=0.65cm, every node/.style={font=\scriptsize}, box/.style={draw, rounded corners, align=center, text width=3.0cm, minimum height=0.9cm, fill=gray!8}]
  \node[box] (capex) {AI capex\\chips, data centers, power};
  \node[box, right=of capex] (capacity) {Usable compute\\availability, reliability, latency};
  \node[box, right=of capacity] (demand) {Paid demand\\training, inference, enterprise workflows};
  \node[box, right=of demand] (value) {Customer value\\cost savings, revenue uplift};
  \node[box, right=of value] (fcf) {Free cash flow\\margins, retention, payback};
  \foreach \a/\b in {capex/capacity,capacity/demand,demand/value,value/fcf} \draw[->, thick] (\a) -- (\b);
  \node[below=0.7cm of capacity, align=center, text width=3.5cm] (b1) {Bottleneck:\\grid, cooling, supply chain};
  \node[below=0.7cm of demand, align=center, text width=3.3cm] (b2) {Bottleneck:\\model commoditization};
  \node[below=0.7cm of value, align=center, text width=3.3cm] (b3) {Bottleneck:\\adoption and governance};
  \draw[->, dashed] (b1) -- (capacity.south);
  \draw[->, dashed] (b2) -- (demand.south);
  \draw[->, dashed] (b3) -- (value.south);
  \node[above=0.65cm of demand, align=center, text width=6.6cm] {Bubble risk increases when prices capitalize the last box while evidence remains concentrated in the first two boxes.};
\end{tikzpicture}


==> figures/diagnostic_pipeline.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=0.75cm and 0.7cm, every node/.style={font=\scriptsize}, diagstep/.style={draw, rounded corners, align=center, text width=2.75cm, minimum height=1.05cm, fill=gray!8}, diagout/.style={draw, rounded corners, align=center, text width=3.2cm, minimum height=1.05cm, fill=gray!12}]
  \node[diagstep] (inputs) {AI exposure map\\stocks, filings, calls, VC, capex};
  \node[diagstep, right=of inputs] (fund) {Fundamental filter\\cash flows, margins, SDF scenarios};
  \node[diagstep, right=of fund] (explosive) {Explosive dynamics\\SADF / GSADF windows};
  \node[diagstep, right=of explosive] (lppl) {LPPL / HLPPL\\critical-time and hype features};
  \node[diagstep, below=of fund] (sent) {Narrative layer\\media, search, analyst revisions, issuance};
  \node[diagstep, below=of explosive] (capex) {Capex sustainability\\useful life, utilization, power, payback};
  \node[diagout, right=of lppl] (score) {Segment-level diagnosis\\Buildout / Boom / Bubble / Bust risk};
  \draw[->, thick] (inputs) -- (fund);
  \draw[->, thick] (fund) -- (explosive);
  \draw[->, thick] (explosive) -- (lppl);
  \draw[->, thick] (lppl) -- (score);
  \draw[->, thick] (inputs.south) |- (sent.west);
  \draw[->, thick] (sent) -- (capex);
  \draw[->, thick] (capex.east) -| (score.south);
  \draw[->, dashed] (sent.north) -- (fund.south);
  \draw[->, dashed] (capex.north) -- (explosive.south);
\end{tikzpicture}


==> figures/lppl_path.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=0.88\textwidth,
  height=6cm,
  xlabel={Normalized time},
  ylabel={Log price / fundamental benchmark},
  xmin=0, xmax=1,
  ymin=0.75, ymax=2.35,
  grid=both,
  legend style={at={(0.02,0.98)},anchor=north west,font=\scriptsize},
  ticklabel style={font=\scriptsize},
  label style={font=\scriptsize}
]
\addplot[thick, mark=none] coordinates {
(0.00,0.85) (0.05,0.88) (0.10,0.91) (0.15,0.94) (0.20,0.98) (0.25,1.03) (0.30,1.08) (0.35,1.14) (0.40,1.22) (0.45,1.30) (0.50,1.39) (0.55,1.49) (0.60,1.58) (0.65,1.69) (0.70,1.82) (0.75,1.91) (0.80,2.03) (0.84,2.12) (0.88,2.21) (0.92,2.28) (0.96,2.31) (1.00,2.33)
};
\addlegendentry{Bubble-like price path}
\addplot[thick, dashed, mark=none] coordinates {
(0.00,0.85) (0.10,0.88) (0.20,0.92) (0.30,0.96) (0.40,1.00) (0.50,1.05) (0.60,1.10) (0.70,1.15) (0.80,1.20) (0.90,1.25) (1.00,1.30)
};
\addlegendentry{Fundamental benchmark}
\addplot[only marks, mark=*, mark size=1pt] coordinates {(0.75,1.91) (0.84,2.12) (0.92,2.28)};
\addlegendentry{Accelerating oscillations}
\end{axis}
\end{tikzpicture}


==> figures/stack.tikz <==
\begin{tikzpicture}[node distance=0.55cm, every node/.style={font=\scriptsize}, box/.style={draw, rounded corners, align=center, minimum width=3.1cm, minimum height=0.75cm, fill=gray!8}, risk/.style={draw, rounded corners, align=left, text width=5.2cm, fill=gray!4}]
  \node[box] (chips) {Semiconductors\\GPUs, ASICs, memory};
  \node[box, below=of chips] (cloud) {Cloud and networking\\training and inference clusters};
  \node[box, below=of cloud] (data) {Data centers and power\\land, grid, cooling, PPAs};
  \node[box, below=of data] (models) {Foundation models\\frontier labs and open models};
  \node[box, below=of models] (apps) {Applications and agents\\workflow products, copilots};
  \node[box, below=of apps] (users) {Enterprise and consumer adoption\\revenue, cost savings, productivity};
  \foreach \a/\b in {chips/cloud,cloud/data,data/models,models/apps,apps/users} \draw[->, thick] (\a) -- (\b);
  \node[risk, right=1.1cm of chips] (r1) {\textbf{Fundamental support:} scarcity rents, realized demand, high gross margins.\\\textbf{Bubble risk:} extrapolated supply shortage, customer concentration, geopolitical supply chains.};
  \node[risk, right=1.1cm of data] (r2) {\textbf{Fundamental support:} durable infrastructure and energy constraints.\\\textbf{Bubble risk:} overbuilding, short chip lives, grid bottlenecks, debt-financed capacity.};
  \node[risk, right=1.1cm of apps] (r3) {\textbf{Fundamental support:} workflow automation and measurable productivity.\\\textbf{Bubble risk:} low switching costs, model commoditization, thin margins, narrative valuation.};
  \draw[->, dashed] (chips.east) -- (r1.west);
  \draw[->, dashed] (data.east) -- (r2.west);
  \draw[->, dashed] (apps.east) -- (r3.west);
\end{tikzpicture}


==> figures/timeline.tikz <==
\begin{tikzpicture}[x=0.095cm,y=1cm,>=Stealth, every node/.style={font=\scriptsize}]
  \draw[->, thick] (0,0) -- (125,0) node[right]{Time};
  \foreach \x/\yr in {0/1900,15/1930,32/1965,39/1973,58/1992,67/2001,72/2009,82/2019,86/2023,91/2026}
    \draw[thick] (\x,0.08) -- (\x,-0.08) node[below=3pt]{\yr};
  \node[align=center, text width=2.2cm] at (0,1.1) {Bachelier\\random speculation};
  \draw (0,0.12) -- (0,0.75);
  \node[align=center, text width=2.2cm] at (15,1.8) {Fisher\\discounting};
  \draw (15,0.12) -- (15,1.45);
  \node[align=center, text width=2.5cm] at (32,1.1) {Samuelson, Fama\\efficient prices};
  \draw (32,0.12) -- (32,0.75);
  \node[align=center, text width=2.7cm] at (39,1.8) {Black--Scholes--Merton\\risk-neutral valuation};
  \draw (39,0.12) -- (39,1.45);
  \node[align=center, text width=2.4cm] at (58,1.1) {Minsky, Shiller\\instability and exuberance};
  \draw (58,0.12) -- (58,0.75);
  \node[align=center, text width=2.7cm] at (67,1.8) {Dot-com and LPPL\\bubble diagnostics};
  \draw (67,0.12) -- (67,1.45);
  \node[align=center, text width=2.7cm] at (72,1.1) {Technology-revolution\\asset pricing};
  \draw (72,0.12) -- (72,0.75);
  \node[align=center, text width=2.6cm] at (82,1.8) {ML asset pricing\\deep SDFs};
  \draw (82,0.12) -- (82,1.45);
  \node[align=center, text width=2.6cm] at (86,1.1) {Generative AI\\productivity evidence};
  \draw (86,0.12) -- (86,0.75);
  \node[align=center, text width=2.8cm] at (91,1.8) {AI capex, HLPPL,\\pricing-kernel reviews};
  \draw (91,0.12) -- (91,1.45);
\end{tikzpicture}

